Sample Efficient Demonstration Selection for In-Context Learning

The in-context learning paradigm with LLMs has been instrumental in advancing a wide range of natural language processing tasks. The selection of few-shot examples (exemplars / demonstration samples) is essential for constructing effective prompts under context-length budget constraints. In this paper, we formulate the exemplar selection task as a top-m best arms identification problem. A key challenge in this setup is the exponentially large number of arms that need to be evaluated to identify the m-best arms. We propose CASE (Challenger Arm Sampling for Exemplar selection), a novel sample-efficient selective exploration strategy that maintains a shortlist of "challenger" arms, which are current candidates for the top-m arms. In each iteration, only one of the arms from this shortlist or the current topm set is pulled, thereby reducing sample complexity and, consequently, the number of LLM evaluations. Furthermore, we model the scores of exemplar subsets (arms) using a parameterized linear scoring function, leading to stochastic linear bandits setting. CASE achieves remarkable efficiency gains of up to 7x speedup in runtime while requiring 7x fewer LLM calls (87% reduction) without sacrificing performance compared to state-of-the-art exemplar selection methods. We release our code and data at https://github.com/kiranpurohit/CASE

==> LLM_calls_plot.tex <==


\begin{tikzpicture}
% \edef\mylst{"69.37","48.82","77.27","54.75","79.79"}
% \edef\case{"79.91","54.72","83.42","59.72","84.49"}
\edef\lens{"","","","",""}
\edef\explora{"","","","",""}
\edef\case{"","","","",""}
    \begin{axis}[
            ybar=1.3pt,
            width=1\textwidth,
            bar width=0.25,
            height=5cm,
            width=5.5cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            xlabel={},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \tiny,xshift=0.15ex},
        xticklabel style ={font=\small,yshift=0.1ex},
            ylabel={LLM Calls (in $10^4$)},
            enlarge x limits=0.15,
            ymin=10,
            ymax=40000,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={LENS, EXPLORA, CASE},
            legend cell align={left},
            legend pos=north east,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor3*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\lens}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,24176)
                (2,23111)
                (3,30543)
                (4,24004)
                (5,23347)
            };


        \addplot+[
            ybar,
            plotColor6*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,3619)
                (2,2554)
                (3,9986)
                (4,3447)
                (5,2790 )
            };
            

            
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\case}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,480)
                (2,4360)
                (3,1420)
                (4,1880)
                (5,3020)
            };

    
 

    \end{axis}


    
\end{tikzpicture}


==> LLMs_transfer_plot_llama2.tex <==


\begin{tikzpicture}
\edef\mylst{"77.79","56.30","83.65","57.72","82.24"}
\edef\case{"85.67","63.38","85.08","63.38","86.93"}
\edef\caseknn{"85.67","63.38","85.08","63.38","86.93"}
\edef\casemmr{"85.67","63.38","85.08","63.38","86.93"}

    \begin{axis}[
            ybar=1.3pt,
            width=1\textwidth,
            bar width=0.15,
            height=5cm,
            width=5.2cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \tiny,xshift=0.05ex},
        xticklabel style ={font=\small,yshift=0.1ex},
            ylabel={Task Performance},
            enlarge x limits=0.15,
            ymin=0,
            ymax=180,
            area legend,
            legend style ={font=\tiny},
            legend entries={CASE, CASE+SC,CASE+KNN+SC,CASE+MMR+SC},
            legend cell align={left},
            legend pos = {north west},
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,77.79)
                (2,56.30)
                (3,83.65)
                (4,57.72)
                (5,82.24)
            };
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,85.67)
                (2,63.38)
                (3,85.08)
                (4,63.38)
                (5,86.93)
            };
 
        \addplot+[
            ybar,
            plotColor5*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,86.66)
                (2,63.39)
                (3,84.76)
                (4,62.16)
                (5,86.33)
            };


                    \addplot+[
            ybar,
            plotColor4*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,86.96)
                (2,62.99)
                (3,85.88)
                (4,64.43)
                (5,85.71)
            };
            
    \end{axis}


    
\end{tikzpicture}


==> LLMs_transfer_plot_mistral.tex <==


\begin{tikzpicture}
\edef\mylst{"77.79","56.30","83.65","57.72","82.24"}
\edef\case{"85.67","63.38","85.08","63.38","86.93"}
\edef\caseknn{"85.67","63.38","85.08","63.38","86.93"}
\edef\casemmr{"85.67","63.38","85.08","63.38","86.93"}

    \begin{axis}[
            ybar=1.3pt,
            width=1\textwidth,
            bar width=0.15,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            xlabel={},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \small,xshift=0.05ex},
        xticklabel style ={font=\small,yshift=0.1ex},
            ylabel={Task Performance},
            enlarge x limits=0.15,
            ymin=0,
            ymax=150,
            area legend,
            legend style ={font=\tiny,
	anchor=north},
            legend entries={CASE, CASE+SC,CASE+KNN+SC,CASE+MMR+SC},
            legend cell align={left},
            legend pos={north west},
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,79.91)
                (2,54.72)
                (3,83.42)
                (4,59.72)
                (5,84.49)
            };
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,86.96)
                (2,62.20)
                (3,84.91)
                (4,63.64)
                (5,87.55)
            };
 
        \addplot+[
            ybar,
            plotColor3*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,87.49)
                (2,64.17)
                (3,86.23)
                (4,64.25)
                (5,85.92)
            };


                    \addplot+[
            ybar,
            plotColor4*,
            draw=black,
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,85.60)
                (2,62.60)
                (3,85.91)
                (4,63.47)
                (5,84.69)
            };
            
    \end{axis}


    
\end{tikzpicture}


==> avg_LLM_calls.tex <==


\begin{tikzpicture}
% \edef\mylst{"69.37","48.82","77.27","54.75","79.79"}
% \edef\case{"79.91","54.72","83.42","59.72","84.49"}
\edef\lens{"","","","",""}
\edef\explora{"","","","",""}
\edef\case{"","","","",""}
    \begin{axis}[
            ybar=1.3pt,
            width=1\textwidth,
            bar width=0.25,
            height=5cm,
            width=5.5cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            xlabel={},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \tiny,xshift=0.15ex},
        xticklabel style ={font=\small,yshift=0.1ex},
            ylabel={Avg LLM calls / iteration},
            enlarge x limits=0.15,
            ymin=10,
            ymax=200,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={EXPLORA, CASE},
            legend cell align={left},
            legend pos=north east,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        % \addplot+[
        %     ybar,
        %     plotColor3*,
        %     nodes near coords=\pgfmathsetmacro{\mystring}{{\lens}[\coordindex]}\textbf{\mystring},
        %     nodes near coords align={vertical},
        %     draw=black,
        %     postaction={
        %             pattern=north east lines
        %         },
        % ] plot coordinates {
        %         (1,4571)
        %         (2,4571)
        %         (3,4571)
        %         (4,4571)
        %         (5,4571)
        %     };


        \addplot+[
            ybar,
            plotColor6*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,170)
                (2,170)
                (3,170)
                (4,170)
                (5,170)
            };
            

            
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\case}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,20)
                (2,20)
                (3,20)
                (4,20)
                (5,20)
            };

    
 

    \end{axis}


    
\end{tikzpicture}


==> figures/K_10/box_plot.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
    \begin{axis}[
        boxplot/draw direction = y,
            width=0.9\linewidth,
            height=4.3cm,
            ylabel style = {font= \tiny},
            ylabel={Avg runtime},
            xticklabel style={rotate=45},
            xtick = {1, 2, 3},
            yticklabel style = {font= \small, xshift=0.5ex},
        xticklabel style ={font=\tiny , yshift=0.2ex},
            ymajorgrids,
		xticklabels = {CASE, LinGapE, LinGIFA},
            area legend,
            legend cell align={left},
            legend style={
                    cells={align=left},
                },        ]

        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_10/CASE.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_10/LinGapE.csv};
        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_10/LinGIFA.csv};


    \end{axis}
\end{tikzpicture}

==> figures/K_10/line_plot_gap_index.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \tiny},
    xlabel=Rounds,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel=Gap Index,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=600,
    ymin=0, ymax=1]
    ytick={0,0.1,0.2,0.3}
    xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.57)
    (100,0.20)
    (200,0.12)
    (300,0.09)
    (400,0.06)
    (500,0.05)
    (600,0.03)};
\addlegendentry{\static{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.65)
    (100,0.22)
    (200,0.12)
    (300,0.09)
    (400,0.06)
    (500,0.04)
     (600,0.03)};
\addlegendentry{LinGapE}
\addplot[smooth,mark=square,purple] plot coordinates {
    (1,0.69)
    (100,0.18)
    (200,0.15)
    (300,0.10)
    (400,0.08)
    (500,0.05)
    (600,0.04)};
\addlegendentry{LinGIFA}
\end{axis}
    \end{tikzpicture}

==> figures/K_10/line_plot_simple_regret.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \tiny},
    xlabel=Rounds,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel=Simple Regret,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=0, xmax=600,
    ymin=0, ymax=0.2],
    xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.06)
    (100,0.03)
    (200,0.01)
    (300,0.01)
    (400,0.01)
    (500,0.008)
    (600,0.008)

    };
\addlegendentry{\static{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.09)
    (100,0.05)
    (200,0.034)
    (300,0.035)
    (400,0.02)
    (500,0.012)
    (600,0.01)
    };
\addlegendentry{LinGapE}
\addplot[smooth,mark=square,purple] plot coordinates {
    (1,0.14)
    (100,0.03)
    (200,0.02)
    (300,0.02)
    (400,0.01)
    (500,0.01)
    (600,0.01)};
\addlegendentry{LinGIFA}
\end{axis}
    \end{tikzpicture}

==> figures/K_10/linear_plots_comparison.tex <==
\begin{tikzpicture}

    \begin{axis}[
        ybar=1.2pt,
            width=4cm,
            height=4.2cm,
            bar width=0.25,
            bar shift=0pt,
            every axis plot/.append style={fill},
            xticklabel style={rotate=45},
            grid=major,
            xtick={1, 2, 3},
            xticklabels={\static{}, LinGapE, LinGIFA},
            xlabel={},
            ylabel style = {font= \tiny},
        yticklabel style = {font= \tiny, xshift=0.5ex},
        xticklabel style ={font=\tiny , yshift=0.5ex},
            ylabel={Avg no. of comparisons (in $10^5$)},
            enlarge x limits=0.15,
            ymin=0,
            ymax=2500251,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
                (1,20366.84) +- (0,1725.50)
            };
            \addplot+[           ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,] plot coordinates {           (2,948206.10) +- (0,78979.82)};

                        \addplot+[
            ybar,
            plotColor4*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
              (3,2180251.73) +- (0,218446.38)
            };

 

    \end{axis}
\end{tikzpicture}


==> figures/K_20/box_plot_time.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
    \begin{axis}[
        boxplot/draw direction = y,
            width=0.9\linewidth,
            height=4.3cm,
            ylabel style = {font= \tiny},
            ylabel={Average runtime},
            xticklabel style={rotate=45},
            xtick = {1, 2, 3},
            yticklabel style = {font=\boldmath \tiny, xshift=0.5ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ymajorgrids,
		xticklabels = {CASE, LinGapE, LinGIFA},
            area legend,
            legend cell align={left},
            legend style={
                    cells={align=left},
                },        ]

        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_20/CASE_time.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_20/LinGapE.csv};
        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_20/LinGIFA.csv};


    \end{axis}
\end{tikzpicture}

==> figures/K_20/line_plot_gap_index.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Gap Index,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=600,
    ymin=0, ymax=1]
    ytick={0,0.1,0.2,0.3}
    xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.72)
    (100,0.21)
    (200,0.13)
    (300,0.11)
    (400,0.08)
    (500,0.07)
    (600,0.06)};
\addlegendentry{\static{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.67)
    (50,0.50)
    (100,0.29)
    (200,0.19)
    (300,0.16)
    (400,0.10)
    (500,0.06)
    (600,0.04)};
\addlegendentry{LinGapE}
\addplot[smooth,mark=square,purple] plot coordinates {
    (1,0.95)
    (50,0.32)
    (100,0.18)
    (200,0.11)
    (300,0.10)
    (400,0.096)
    (500,0.08)
    (600,0.075)};
\addlegendentry{LinGIFA}
\end{axis}
    \end{tikzpicture}

==> figures/K_20/line_plot_simple_regret.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Simple Regret,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=0, xmax=600,
    ymin=0, ymax=0.25],
    xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.06)
    (100,0.05)
    (200,0.04)
    (300,0.04)
    (400,0.03)
    (500,0.02)
    (600,0.01)

    };
\addlegendentry{\static{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.08)
    (100,0.04)
    (200,0.03)
    (300,0.03)
    (400,0.02)
    (500,0.02)};
\addlegendentry{LinGapE}
\addplot[smooth,mark=square,purple] plot coordinates {
    (1,0.17)
    (100,0.11)
    (200,0.06)
    (300,0.03)
    (400,0.02)
    (500,0.01)
    (600,0.01)};
\addlegendentry{LinGIFA}
\end{axis}
    \end{tikzpicture}

==> figures/K_20/linear_plots_comparisons.tex <==
\begin{tikzpicture}

    \begin{axis}[
        ybar=0.2pt,
            width=4cm,
            height=4.2cm,
            bar width=0.45,
            bar shift=0pt,
            every axis plot/.append style={fill},
            grid=major,
            xticklabel style={rotate=45},
            xtick={1, 2, 3},
            xticklabels={\static{}, LinGapE, LinGIFA},
            xlabel={},
            ylabel style = {font= \tiny},
        yticklabel style = {font=\boldmath \tiny, xshift=0.2ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ylabel={Avg no. of comparisons (in $10^5$) },
            enlarge x limits=0.25,
            ymin=0,
            ymax=2700000,
            legend style ={font=\small,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.2cm}},
        ]
        \addplot+[
            ybar=0.2pt,
            plotColor1*,
            draw=black,
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
                (1,271673.81) +- (0,180.7469)
            };
            \addplot+[           ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,] plot coordinates {           (2,1136901.4644) +- (0,135808.6411)};

                        \addplot+[
            ybar,
            plotColor4*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
              (3,2400704.9403) +- (0,217662.8394)
            };

 

    \end{axis}
\end{tikzpicture}


==> figures/K_7/box_plot.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
    \begin{axis}[
        boxplot/draw direction = y,
            width=0.9\linewidth,
            height=4.3cm,
            ylabel style = {font= \tiny},
            ylabel={Avg runtime},
            xticklabel style={rotate=45},
            xtick = {1, 2, 3},
            yticklabel style = {font= \tiny, xshift=0.5ex},
        xticklabel style ={font=\tiny , yshift=0.2ex},
            ymajorgrids,
		xticklabels = {CASE, LinGapE, LinGIFA},
            area legend,
            legend cell align={left},
            legend style={
                    cells={align=left},
                },        ]

        \addplot+[
            boxplot={draw position=1},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_7/CASE_time.csv};
        \addplot+[
            boxplot={draw position=2},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_7/LinGapE.csv};
        \addplot+[
            boxplot={draw position=3},
        ] table[
                y=time_taken,
                col sep=comma,
            ] {figures/K_7/LinGIFA.csv};


    \end{axis}
\end{tikzpicture}

==> figures/K_7/line_plot_gap_index.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \tiny},
    xlabel=Rounds,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel=Gap Index,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=200,
    ymin=0, ymax=1]
    ytick={0,0.1,0.2,0.3}
    xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.61)
    (50,0.20)
    (100,0.06)
        (150,0.03)
    (200,0.02)};
\addlegendentry{\static{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.65)
    (50,0.24)
    (100,0.08)
    (150,0.05)
    (200,0.04)};
\addlegendentry{LinGapE}
\addplot[smooth,mark=square,purple] plot coordinates {
    (1,0.84)
    (50,0.22)
    (100,0.09)
    (150,0.04)
    (200,0.01)
};
\addlegendentry{LinGIFA}
\end{axis}
    \end{tikzpicture}

==> figures/K_7/line_plot_simple_regret.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \tiny},
    xlabel=Rounds,
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel=Simple Regret,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=0, xmax=200,
    ymin=0, ymax=0.15],
    xtick={1,50,100,150,200,300...,500}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.06)
    (50,0.04)
    (100,0.03)
    (150,0.02)
    (200,0.01)

    };
\addlegendentry{\static{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.08)
        (50,0.04)
    (100,0.02)
        (150,0.02)
    (200,0.015)
    };
\addlegendentry{LinGapE}
\addplot[smooth,mark=square,purple] plot coordinates {
    (1,0.14)
        (50,0.03)
    (100,0.02)
        (150,0.02)
    (200,0.01)
};
\addlegendentry{LinGIFA}
\end{axis}
    \end{tikzpicture}

==> figures/K_7/linear_plots_comparison.tex <==
\begin{tikzpicture}

    \begin{axis}[
        ybar=1.2pt,
            width=4cm,
            height=4.2cm,
            bar width=0.25,            
        % ybar=1.2pt,
        %     width=1\textwidth,
        %     bar width=0.25,
            bar shift=0pt,
            every axis plot/.append style={fill},
            grid=major,
            xticklabel style={rotate=45},
            xtick={1, 2, 3},
            xticklabels={\static{}, LinGapE, LinGIFA},
            xlabel={},
            ylabel style = {font= \tiny},
        yticklabel style = {font= \tiny, xshift=0.5ex},
        xticklabel style ={font=\tiny , yshift=0.5ex},
            ylabel={Avg no. of comparisons (in $10^5$)},
            enlarge x limits=0.15,
            ymin=0,
            ymax=140000,
            legend style ={font=\small,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
                (1,2952.48) +- (0,239.78)
            };
            \addplot+[           ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,] plot coordinates {           (2,40558.04) +- (0,7816.46)};

                        \addplot+[
            ybar,
            plotColor4*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
              (3,119502.11) +- (0,8400.49)
            };

 

    \end{axis}
\end{tikzpicture}


==> time_comparison.tex <==

\begin{tikzpicture}
\edef\lens{"","","","",""}
\edef\explora{"","","","",""}
\edef\case{"","","","",""}

    \begin{axis}[
            ybar=1.3pt,
            width=1\textwidth,
            bar width=0.25,
            height=5cm,
            width=5.5cm,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4, 5},
            xticklabels={GSM, Aqua, Tab, Fin, Strat},
            xlabel={},
            ylabel style = {font=\small},
        yticklabel style = {font=\boldmath \tiny,xshift=0.5ex},
        xticklabel style ={font=\small,yshift=0.5ex},
            ylabel={Time (in \textbf{hours})},
            enlarge x limits=0.15,
            ymin=0,
            ymax=62,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={LENS, EXPLORA, CASE},
            legend cell align={left},
            legend pos=north east,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor3*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\lens}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,40.29)
                (2,38.51)
                (3,50.90)
                (4,40.00)
                (5,38.91)
            };


        \addplot+[
            ybar,
            plotColor6*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,6.03)
                (2,4.25)
                (3,16.64)
                (4,5.74)
                (5,4.65)
            };
            
            
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\case}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,0.8)
                (2,7.26)
                (3,2.36)
                (4,3.13)
                (5,5.03)
            };
 

    \end{axis}


    
\end{tikzpicture}

